Distributed UAV Formation Control Robust to Relative Pose Measurement Noise

A technique that allows a Formation-Enforcing Control (FEC) derived from graph rigidity theory to interface with a realistic relative localization system onboard lightweight Unmanned Aerial Vehicles (UAVs) is proposed in this paper. The proposed methodology enables reliable real-world deployment of UAVs in tight formations using relative localization systems burdened by non-negligible sensory noise. Such noise otherwise causes undesirable oscillations and drifts in sensor-based formations, and this effect is not sufficiently addressed in existing FEC algorithms. The proposed solution is based on decomposition of the gradient descent-based FEC command into interpretable elements, and then modifying these individually based on the estimated distribution of sensory noise, such that the resulting action limits the probability of overshooting the desired formation. The behavior of the system was analyzed and the practicality of the proposed solution was compared to pure gradient-descent in real-world experiments where it presented significantly better performance in terms of oscillations, deviation from the desired state

==> system_diagram.tex <==
\tikzset{
  rectnode/.style={
    draw,
    black,
    % rounded corners,
    thick,
    % minimum width=#1 cm,
    % minimum height=#2 cm,
    anchor=south west,
    align=center
  },
  rectnodegreen/.style={
    draw,
    black,
    fill=green,
    % rounded corners,
    thick,
    % minimum width=#1 cm,
    % minimum height=#2 cm,
    anchor=south west,
    align=center
  },
  >=latex
}

\begin{tikzpicture}[x={\textwidth},y={0.8\textwidth}]
  \begin{scope}
    \node[rectnodegreen] (fec) at (0.5,0.5){Formation\\Enforcing\\Control};
    % \draw[->, thick] (sampling.east) -- (fec.west) node[midway,above] {$\mathbf{q}_{ij}^m(t_s)$};
    \node[rectnode] (sensor) [left=6.0em of fec] {Relative\\Localization\\Sensor};
    \draw[->, thick] ($(sensor.east) + (0,0.5em)$) -- ($(fec.west) + (0,0.5em)$);
    \draw[->, thick,red] ($(sensor.east) - (0,0.5em)$) -- ($(fec.west) - (0,0.5em)$);
    \draw[->, thick] ($(sensor.east) + (0,0.5em)$) -- ($(fec.west) + (0,0.5em)$) node[midway,above] {$\mathbf{p}_{ij}^m, \psi_{ij}^m$};
    \draw[->, thick,red] ($(sensor.east) - (0,0.5em)$) -- ($(fec.west) - (0,0.5em)$) node[midway,below] {\red{$\mathbf{C}_{ij}, \sigma_{\psi ij}^2$}};
    \coordinate (rl_above) at ($(sensor.north) + (0,2.8em)$);
    \node[rectnode] (sampling) [right=0.5em of rl_above] {Finite\\sampling rate};
    \draw[->, thick] ($(sampling.south) - (2.0em,0)$) -- ($(sensor.north) + (1.85em,0)$) node[midway,right] {$f$};
    \node[rectnode] (noise) [left=0.5em of rl_above] {Measurement\\Noise};
    \draw[->, thick] ($(noise.south) + (2.0em,0)$) -- ($(sensor.north) - (1.78em,0)$) node[midway,right] {$\mathbf{e}_m$};

    \node[draw, thick, circle, minimum size=0.6cm] (cm) [left=7.0em of sensor]{};
    \draw[thick] (cm.north east) -- (cm.south west)
          (cm.north west) -- (cm.south east);
    \fill[black]
    (cm.center) -- (cm.south west)              % first radius
          arc[start angle=-135,end angle=-225,radius=0.3cm]  % circular arc
          -- (cm.center);                   % second radius back to center

    \coordinate (cm_left) at ($(cm.west) - (1.5em,0)$);
    % \node[rectnode] (current_uav) [left=2em of cm] {Current\\UAV};
    \node[rectnode] (neighbor_uavs) [above=1em of cm] {Neighbor\\UAVs};
    \draw[->, thick] (cm_left) -- (cm.west) node[midway,above] {$\mathbf{q}_i$};
    \draw[->, thick] (neighbor_uavs.south) -- (cm.north) node[midway,right] {$\mathbf{q}_j$};


    \node[rectnode] (uav_control) [below=1.0em of fec.south, xshift=-7em] {UAV $i$\\Control stack};
    \coordinate (fec_down) at ($(fec.south) - (0,2.3em)$);
    \draw[-, thick] (fec.south) -- (fec_down) node[midway,right] {$\mathbf{u}_i,\omega_i$};
    \draw[->, thick] (fec_down) |- (uav_control.east);


    \node[rectnode] (physics) [left=1.5em of uav_control] {Physical dynamics};
    \draw[->, thick] (uav_control.west) -- (physics.east);
    \draw[-, thick] (physics.west) -| (cm_left);

    \draw[->, thick] (cm.east) -- (sensor.west) node[midway,below] {$\mathbf{q}_{ij}$};

    \node[rectnode] (desired) [above=1.5em of fec] {Desired\\formation};
    \draw[->, thick] (desired.south) -- (fec.north) node[midway,right] {$\mathbf{q}_{d}$};
  \end{scope}
\end{tikzpicture}%

